A Reduced Magnetic Vector Potential Approach with Higher-Order Splines

This work presents a high-order isogeometric formulation for magnetoquasistatic eddy-current problems based on a decomposition into Biot-Savart-driven source fields and finite-element reaction fields. Building upon a recently proposed surface-only Biot-Savart evaluation, we generalize the reduced magnetic vector potential framework to the quasistatic regime and introduce a consistent high-order spline discretization. The resulting method avoids coil meshing, supports arbitrary winding paths, and enables high-order field approximation within a reduced computational domain. Beyond establishing optimal convergence rates, the numerical investigation identifies the requirements necessary to recover high-order accuracy in practice, including geometric regularity of the enclosing interface, accurate kernel quadrature, and compatible trace spaces for the source-reaction coupling.

==> images/Break_convergence_am.tex <==
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
	tudalineplot,
	height = 7cm,
    width = 9cm,
	axis line style = {line width=2pt},
	at={(0.758in,0.481in)},
	scale only axis,
	xmode=log,
	xmin=10,
	xmax=87,
	ymode=log,
	ymin=0.0013,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={$|\Ag - \Agh|_{\HSPACE{}{}{\CURL}{\Vi}}$},
	xlabel={$\sqrt[3]{\text{\#dofs}}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	grid=major,
	legend style={at={(0.0,0.0)},anchor=south west},
	legend columns=2,
	]
\addplot [color=TUDa-1b, mark=*, mark size=3pt, line width=1.5pt]
table[row sep=crcr]{
11.6789892476198	0.4103\\
17.0677801465357	0.1981\\
22.8700931077745	0.1290\\
28.6708725275452	0.1\\
34.4709550405101	0.0806\\
40.2706643887459	0.0682\\
46.0701513119509	0.0591\\
};
\addlegendentry{degraded}

\addplot [color=TUDa-9c, mark=diamond*, mark size=3pt, line width=1.5pt]
table[row sep=crcr]{
11.6789892476198	0.1911\\
17.0677801465357	0.0879\\
22.8700931077745	0.0520\\
28.6708725275452	0.0345\\
34.4709550405101	0.0246\\
40.2706643887459	0.0186\\
46.0701513119509	0.0148\\
51.86949523046	    0.0123\\
57.6687418738576	0.0106\\
63.4679193979439	0.0095\\
};
\addlegendentry{optimal}

\addplot [line width = 1.5pt,black,mark = none,dotted,mark size=3pt] 
table[row sep=crcr]{
11.6789892476198	0.2620\\
17.0677801465357	0.1729\\
22.8700931077745	0.1290\\
28.6708725275452	0.1029\\
34.4709550405101	0.0856\\
40.2706643887459	0.0733\\
46.0701513119509	0.0641\\
};
\addlegendentry{$\mathcal O(h^1)$}

\addplot [line width = 1.5pt,black,mark = none,dotted,mark size=3pt] 
table[row sep=crcr]{
11.6789892476198	0.254789969289569\\
17.0677801465357	0.119299538509934\\
22.8700931077745	0.0664441849251536\\
28.6708725275452	0.0422776680008771\\
34.4709550405101	0.0292473290815952\\
40.2706643887459	0.0214296586989274\\
46.0701513119509	0.0163739540149536\\
51.86949523046	0.0129172123855081\\
57.6687418738576	0.0104498941203228\\
63.4679193979439	0.00862748713982672\\
69.2670460715456	0.00724335063573416\\
75.0661342589156	0.00616743727416938\\
};
\addlegendentry{$\mathcal O(h^2)$}

\end{axis}
\end{tikzpicture}%

==> images/Convergence_plot_red_new.tex <==
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
	tudalineplot,
	height = 7cm,
    width = 9cm,
	axis line style = {line width=2pt},
	at={(0.758in,0.481in)},
	scale only axis,
	xmode=log,
	xmin=10,
	xmax=87,
	ymode=log,
	ymin=0.0013,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={$|\Ag - \Agh|_{\HSPACE{}{}{\CURL}{\Vi}}$},
	xlabel={$\sqrt[3]{\text{\#dofs}}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	grid=major,
	legend style={at={(0.0,0.0)},anchor=south west},
	legend columns=2,
	]
\addplot [color=TUDa-1b, mark=*, line width=1.5pt, mark size=3pt]
table[row sep=crcr]{
12.0690463987073	0.273253890900853\\
17.8631598770806	0.192056916605968\\
23.6595451252288	0.149651342528766\\
29.4568938560715	0.122911062600901\\
35.2547400697818	0.104817586677744\\
41.0528764533186	0.0915864441057624\\
46.8511968036355	0.0814630364545838\\
52.6496410989515	0.073436198342954\\
58.4481728625957	0.0669251534266559\\
64.2467686505402	0.0615234284684133\\
70.0454127088693	0.0569488053441396\\
75.8440940599367	0.0530337953462229\\
81.6428048199676	0.0496432698179854\\
};
\addlegendentry{$p=1$}
\addplot [color=TUDa-1b, mark=none, line width= 1.5pt, dotted, mark size=3pt]
table[row sep=crcr]{
6.28276130478279	0.529533596869315\\
12.0690463987073	0.27565833141128\\
17.8631598770806	0.186245502749019\\
23.6595451252288	0.140616954991471\\
29.4568938560715	0.112942430666608\\
35.2547400697818	0.0943683937367793\\
41.0528764533186	0.0810401969220366\\
46.8511968036355	0.0710106340706076\\
52.6496410989515	0.0631900450326002\\
58.4481728625957	0.0569210811741572\\
64.2467686505402	0.0517836657293893\\
70.0454127088693	0.047496803335584\\
75.8440940599367	0.0438654219979717\\
81.6428048199676	0.0407498639877608\\
};
\addlegendentry{$\mathcal O(h^1)$}
\addplot [color=TUDa-9c, mark=diamond*, mark size=3pt, line width=1.5pt]
table[row sep=crcr]{
11.6789892476198	0.254789969289569\\
17.0677801465357	0.103375852784154\\
22.8700931077745	0.0543843268409115\\
28.6708725275452	0.0356898642617871\\
34.4709550405101	0.0263825624364454\\
40.2706643887459	0.0201434267415163\\
46.0701513119509	0.0160785217178729\\
51.86949523046	0.0132352885556199\\
57.6687418738576	0.0111946650579824\\
63.4679193979439	0.00970715755222394\\
69.2670460715456	0.00861987321909473\\
75.0661342589156	0.00783105052767735\\
80.8651926232716	0.00726508317312339\\
86.6642274132671	0.00686490693616334\\
};
\addlegendentry{$p=2$}
\addplot [line width = 1.5pt,TUDa-9c,mark = none,dotted,mark size=3pt] 
table[row sep=crcr]{
11.6789892476198	0.254789969289569\\
17.0677801465357	0.119299538509934\\
22.8700931077745	0.0664441849251536\\
28.6708725275452	0.0422776680008771\\
34.4709550405101	0.0292473290815952\\
40.2706643887459	0.0214296586989274\\
46.0701513119509	0.0163739540149536\\
51.86949523046	0.0129172123855081\\
57.6687418738576	0.0104498941203228\\
63.4679193979439	0.00862748713982672\\
69.2670460715456	0.00724335063573416\\
75.0661342589156	0.00616743727416938\\
80.8651926232716	0.00531458788130643\\
86.6642274132671	0.00462714494691622\\
};
\addlegendentry{$\mathcal O(h^2)$}
\addplot [color=TUDa-3c, line width=1.5pt,mark=square*, mark size=3pt]
table[row sep=crcr]{
16.1904328004549	0.105095429973991\\
22.0220165270767	0.0610866972385944\\
27.8392145372266	0.0249808197247817\\
33.6498080262115	0.0146794386118852\\
39.4568240511079	0.00925011511013523\\
45.2616851683682	0.00728621557992437\\
51.0651480648635	0.00638037240682757\\
56.8676523132809	0.0060422777804805\\
62.6694707260955	0.00590512300017262\\
68.4707815785799	0.00584215629283683\\
};
\addlegendentry{$p=3$}
\addplot [color=TUDa-3c, line width= 1.5pt, dotted, mark=none, mark size = 3pt]
table[row sep=crcr]{
16.1904328004549	0.105095429973991\\
22.0220165270767	0.0417626408997768\\
27.8392145372266	0.020672274972637\\
33.6498080262115	0.0117060785473103\\
39.4568240511079	0.00726093971494458\\
45.2616851683682	0.00481024335457504\\
51.0651480648635	0.00334954194059489\\
56.8676523132809	0.00242528794498067\\
62.6694707260955	0.00181213740923413\\
68.4707815785799	0.00138945136822016\\
};
\addlegendentry{$\mathcal O(h^3)$}
\end{axis}
\end{tikzpicture}%

==> images/Convergence_quadrule_A.tex <==
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
    tudalineplot,
    height=7cm,
    width=9cm,
    axis line style = {line width=2pt},
	at={(0.758in,0.481in)},
	scale only axis,
    xmin=0,
    xmax=128,
    xlabel style={font=\color{white!15!black}},
    xlabel={$n_\mathrm {quad}$},
    ymode=log,
    ymin=1e-13,
    ymax=10,
    ylabel style={font=\color{white!15!black}},
    ylabel={$|\vec{A}_\mathrm{s,quad} - \vec{A}_\mathrm{s,ana}|_{L^2(\Vi)}$},
    axis background/.style={fill=white},
    legend style={legend cell align=left, align=left},
    axis x line*=bottom,
	axis y line*=left,
	grid=major,
	legend style={at={(0.0,0.0)},anchor=south west},
	legend columns=2,
]
\addplot [color=TUDa-1b, mark=*, line width=1.5pt, mark size=3pt]
  table[row sep=crcr]{
2	1.05\\
4	0.23\\
8	0.035\\
16	0.0021\\
32	2.23e-05\\
64  6.81e-09\\
128 1.7e-13\\
};
\addlegendentry{Trapezoidal}

\addplot [color=TUDa-9c, mark=diamond*, mark size=3pt, line width=1.5pt]
  table[row sep=crcr]{
2	1.60146126011282\\
4	0.38507731730916\\
8	0.122501288458325\\
16	0.01183489530508\\
32	0.003057124213876\\
64  5.766470505136153e-04\\
128 1.751072459518974e-04\\
};
\addlegendentry{Gauss}

\end{axis}
\end{tikzpicture}%

==> images/validationFlux.tex <==
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
	tudalineplot,
    height = 7cm,
    width = 9cm,
	axis line style = {line width=2pt},
	at={(0.758in,0.481in)},
	scale only axis,
    ylabel style={font=\color{white!15!black}},   
    xmin=-60, xmax=60,
    ymin=0,   ymax=19,
    xlabel={$x$ [mm]},
    ylabel={Magnitude of $\vec{B}-$Field [mT]},
    axis x line*=bottom,
	axis y line*=left,
	grid=major,
    xtick distance=20,
    ytick distance=4,
    legend pos=north east,
  ]
    \addplot[TUDa-2b,line width=1.5pt,]
    table[col sep=comma,
      x expr=\thisrowno{0} * 1000,
      y expr=\thisrowno{1} * 1000] {data/Ypath_values.csv};
    \addlegendentry{efficient RMVP}

    \addplot[TUDa-9b,dashed,line width=1.5pt,]
    table[col sep=comma,
      x expr=\thisrowno{0} * 1000,
      y expr=\thisrowno{1} * 1000]{data/FLUX_PathY_cleaned.csv};
    \addlegendentry{Flux}
  \end{axis}
\end{tikzpicture}
